Model Checking Regular Language Constraints

Even the fastest SMT solvers have performance problems with regular expressions from real programs. Because these performance issues often arise from the problem representation (e.g. non-deterministic finite automata get determinized and regular expressions get unrolled), we revisit Boolean finite automata, which allow for the direct and natural representation of any Boolean combination of regular languages. By applying the IC3 model checking algorithm to Boolean finite automata, not only can we efficiently answer emptiness and universality problems, but through an extension, we can decide satisfiability of multiple variable string membership problems. We demonstrate the resulting system's effectiveness on a number of popular benchmarks and regular expressions.

==> automaton-aa.tex <==
\begin{tikzpicture}[>=stealth', shorten >=1pt, auto, node distance=2 cm, scale = 1, transform shape]
\node[initial, state, accepting] (n1) {$1$};
\node[state]                     (n2) [right of=n1] {$2$};
\path[->]
  (n1) edge [below]             node [align=center] {$\texttt{a}$} (n2)
  (n2) edge [bend right, above] node [align=center] {$\texttt{a}$} (n1);
\end{tikzpicture}


==> automaton-aaa.tex <==
\begin{tikzpicture}[>=stealth', shorten >=1pt, auto, node distance=2 cm, scale = 1, transform shape]
\node[initial, state, accepting] (n3) {$3$};
\node[state]                     (n4) [right of=n3] {$4$};
\node[state]                     (n5) [right of=n4] {$5$};
\path[->]
  (n3) edge [below]             node [align=center] {$\texttt{a}$} (n4)
  (n4) edge [below]             node [align=center] {$\texttt{a}$} (n5)
  (n5) edge [bend right, above] node [align=center] {$\texttt{a}$} (n3);
\end{tikzpicture}


==> automaton-anchored.tex <==
\begin{tikzpicture}[>=stealth', shorten >=1pt, auto, node distance=1.75 cm, scale = 1, transform shape]
\node[initial, state]   (n1) {1};
\node[state]            (n2) [right of=n1]{2};
\node[state]            (n4) [right of=n2] {4};
\node[state, accepting] (n5) [above of=n4] {5};
\path[->]
  (n1) edge [loop above] node [align=center] {$\sym_s$} (n1)
  (n1) edge [above]      node [align=center] {$\sym_s$} (n2)
  (n2) edge [loop below] node [align=center] {$\texttt{a}$} (n2)
  (n2) edge [bend left, below]  node [align=center] {$\texttt{c}$} (n4)
  (n2) edge [loop above]   node [align=center] {$\mbox{\texttt{\^}} \cdot \texttt{b}$} (n2)
  (n2) edge [below right]        node [align=center] {$\sym_e$} (n5)
  (n4) edge [below]  node [align=center] {$\texttt{\$} \cdot \texttt{a}$} (n2)
  (n4) edge [bend left, below]  node [align=center] {$\texttt{\$} \cdot \mbox{\texttt{\^}} \cdot \texttt{b}$} (n2)
  (n4) edge [right]  node [align=center] {$\texttt{\$} \cdot \sym_e$} (n5)
  (n5) edge [loop left]         node [align=center] {$\sym_e$} (n5);
\end{tikzpicture}

==> automaton-epsilon.tex <==
\begin{tikzpicture}[>=stealth', shorten >=1pt, auto, node distance=1.75 cm, scale = 1, transform shape]
\node[initial, state]   (n1) {1};
\node[state]            (n2) [right of=n1]{2};
\node[state]            (n3) [xshift=-0.5cm, above of=n2]{3};
\node[state]            (n4) [right of=n2] {4};
\node[state, accepting] (n5) [above of=n4] {5};
\path[->]
  (n1) edge [loop above] node [align=center] {$\sym_s$} (n1)
  (n1) edge [above]      node [align=center] {$\sym_s$} (n2)
  (n2) edge [loop below] node [align=center] {$\texttt{a}$} (n2)
  (n2) edge [bend left, below]  node [align=center] {$\texttt{c}$} (n4)
  (n2) edge [bend left, left]   node [align=center] {$\mbox{\texttt{\^}}$} (n3)
  (n2) edge [below right]        node [align=center] {$\sym_e$} (n5)
  (n3) edge [bend left, left]   node [align=center] {$\texttt{b}$} (n2)
  (n4) edge [bend left, below]  node [align=center] {$\texttt{\$}$} (n2)
  (n5) edge [loop left]         node [align=center] {$\sym_e$} (n5);
\end{tikzpicture}

==> nfa-extend.tex <==
\begin{tikzpicture}[>=stealth', shorten >=1pt, auto, node distance=2 cm, scale = 1, transform shape]
\node[initial, state]   (n1) {};
\node[state]            (n2) [right of=n1]{$\state_I$};
\node                   (dots)[right of=n2] {$\cdots$};
\node[state]            (n3) [right of=dots]{$\state_F$};
\node[state, accepting] (n4) [right of=n3] {};
\path[->]
  (n1) edge [loop above] node [align=center] {$\sym_s$} (n1)
  (n1) edge [above]      node [align=center] {$\sym_s$} (n2)
  (n3) edge [above]      node [align=center] {$\sym_e$} (n4)
  (n4) edge [loop above] node [align=center] {$\sym_e$} (n4);
\end{tikzpicture}

